The Matching Principle: When Does a Training Penalty Cover Deployment Shift?

Ordinary training optimises the task loss and then stops. It never pays for internal representation energy: Jacobians can stay large in directions that never helped the label, so even small label-preserving noise throws the model off---a design gap that classical noise-injection theory fixes at second order, but only when applied as default regularisation, which current practice does not do. We make that precise with a Matching Principle: name deployment directions (Sigma_task) and the training penalty Sigma', and ask whether the second covers the first. The no-thinking default is even-spread / isotropic penalty (Sigma' proportional to I)---classical Gaussian / Tikhonov at second order: no axis estimate, no architecture change, and---in a simple linear ridge model---strictly less deployment drift than task-only training, with no coverage miss by construction. When axes are known, matching is sharper; when they are missed, a residual floor remains. Across seven domains a named second-moment penalty beats unregularised training; a controlled illustration recovers match > even-spread > wrong-axis when axes are forced. The ridge theorems are proved; deep nets remain experiments under a specified perturbation. Design rule: fix internal energy by default (even-spread); match when axes are known; treat losses that control representation sensitivity as first-class design.

==> figures/main/fig01_pipeline.tex <==
% Geometric illustration: task-only leaves nuisance live; even-spread/isotropic covers; wrong-axis misses.
% Matched (sharper when axes known) is described in the caption, not drawn as a fourth panel.
\begin{tikzpicture}[
  every node/.style={font=\small},
  axisstyle/.style={-{Stealth[length=1.5mm]}, pmhGray, thin},
  perturb/.style={-{Stealth[length=1.8mm]}, pmhWrong, thick, line width=0.9pt},
  shadow/.style={dashed, pmhGray!80, thin},
  panelbox/.style={draw=pmhGray!35, rounded corners=1.5pt, line width=0.45pt}
]

  % task-only: large sensitivity along nuisance
  % even-spread / isotropic: smaller near-circular ellipse (covers all axes)
  % wrong-axis: ellipse rotated toward signal (misses nuisance)
  \foreach \xoff/\ea/\eb/\rot/\px/\py/\title/\col in {
    0/0.88/0.88/0/2.15/0/{Task-only (no penalty)}/pmhGray,
    5.1/0.42/0.42/0/1.55/0/{Even-spread / iso}/pmhIso,
    10.2/0.98/0.72/42/1.65/0/{Wrong-axis}/pmhWrong%
  }{
    \begin{scope}[xshift=\xoff cm]
      \node[panelbox, minimum width=4.6cm, minimum height=3.2cm, anchor=south west] at (-2.15,-1.75) {};
      \draw[axisstyle] (-1.7,0) -- (2.0,0) node[right, font=\scriptsize, pmhGray]{nuisance};
      \draw[axisstyle] (0,-1.35) -- (0,1.35) node[above, font=\scriptsize, pmhGray]{signal};
      \begin{scope}[rotate=\rot]
        \draw[draw=\col, fill=\col, thick, fill opacity=0.14, line width=0.9pt] (0,0) ellipse ({\ea} and {\eb});
      \end{scope}
      \filldraw[black] (0,0) circle (1.3pt);
      \draw[perturb] (0.05,0.12) -- (1.95,0.12);
      \filldraw[pmhWrong] (\px,\py) circle (1.3pt);
      \draw[shadow] (0,0) -- (\px,\py);
      \node[anchor=north, font=\footnotesize\bfseries] at (0.15,-1.95) {{\color{\col}\title}};
    \end{scope}
  }

  \node[font=\scriptsize, pmhGray, anchor=north] at (5.1,-2.35)
    {Same deployment perturbation; Jacobian sensitivity ellipses show where $\|Jv\|$ is large.};

\end{tikzpicture}

